Asymmetric hyperbolic L-spaces, Heegaard genus, and Dehn filling

An L-space is a rational homology 3-sphere with minimal Heegaard Floer homology. We give the first examples of hyperbolic L-spaces with no symmetries. In particular, unlike all previously known L-spaces, these manifolds are not double branched covers of links in S^3. We prove the existence of infinitely many such examples (in several distinct families) using a mix of hyperbolic geometry, Floer theory, and verified computer calculations. Of independent interest is our technique for using interval arithmetic to certify symmetry groups and non-existence of isometries of cusped hyperbolic 3-manifolds. In the process, we give examples of 1-cusped hyperbolic 3-manifolds of Heegaard genus 3 with two distinct lens space fillings. These are the first examples where multiple Dehn fillings drop the Heegaard genus by more than one, which answers a question of Gordon.

==> figs_and_tables/L12n1314.tex <==
%\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
%\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor0}{rgb}{0.937, 0.498, 0.514}
\definecolor{linkcolor1}{rgb}{0.082, 0.000, 0.596}
\begin{tikzpicture}[line width=2.0, line cap=round, line join=round, scale=0.8]
  \begin{scope}[color=linkcolor0]
    \draw (8.61, 2.55) .. controls (9.27, 2.55) and (9.82, 3.10) .. 
          (9.82, 3.76) .. controls (9.82, 4.40) and (9.40, 4.97) .. (8.80, 4.97);
    \draw (8.41, 4.97) .. controls (7.96, 4.97) and (7.51, 4.97) .. (7.05, 4.97);
    \draw (7.05, 4.97) .. controls (6.61, 4.97) and (6.16, 4.97) .. (5.71, 4.97);
    \draw (5.32, 4.97) .. controls (4.80, 4.97) and (4.28, 4.97) .. (3.76, 4.97);
    \draw (3.76, 4.97) .. controls (3.43, 4.97) and (3.09, 4.97) .. (2.75, 4.97);
    \draw (2.36, 4.97) .. controls (1.76, 4.97) and (1.34, 4.40) .. (1.34, 3.76);
    \draw (1.34, 3.76) .. controls (1.34, 3.13) and (1.76, 2.55) .. (2.36, 2.55);
    \draw (2.75, 2.55) .. controls (3.02, 2.55) and (3.29, 2.55) .. (3.57, 2.55);
    \draw (3.96, 2.55) .. controls (4.37, 2.55) and (4.78, 2.55) .. (5.18, 2.55);
    \draw (5.18, 2.55) .. controls (6.32, 2.55) and (7.46, 2.55) .. (8.61, 2.55);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (2.55, 2.55) .. controls (2.55, 1.09) and (4.01, 0.13) .. 
          (5.58, 0.13) .. controls (7.12, 0.13) and (8.61, 0.95) .. (8.61, 2.36);
    \draw (8.61, 2.75) .. controls (8.61, 3.49) and (8.61, 4.23) .. (8.61, 4.97);
    \draw (8.61, 4.97) .. controls (8.61, 5.58) and (8.36, 6.19) .. 
          (7.82, 6.20) .. controls (7.34, 6.20) and (7.05, 5.70) .. (7.05, 5.17);
    \draw (7.06, 4.78) .. controls (7.06, 4.25) and (6.78, 3.74) .. 
          (6.29, 3.74) .. controls (5.76, 3.74) and (5.52, 4.36) .. (5.51, 4.97);
    \draw (5.51, 4.97) .. controls (5.51, 5.59) and (5.19, 6.18) .. 
          (4.63, 6.18) .. controls (4.12, 6.18) and (3.76, 5.71) .. (3.76, 5.17);
    \draw (3.76, 4.78) .. controls (3.76, 4.50) and (3.76, 4.23) .. (3.76, 3.96);
    \draw (3.76, 3.57) .. controls (3.76, 3.23) and (3.76, 2.89) .. (3.76, 2.55);
    \draw (3.76, 2.55) .. controls (3.76, 1.96) and (3.97, 1.35) .. 
          (4.48, 1.35) .. controls (4.94, 1.36) and (5.19, 1.85) .. (5.19, 2.36);
    \draw (5.18, 2.75) .. controls (5.18, 3.40) and (4.48, 3.76) .. (3.76, 3.76);
    \draw (3.76, 3.76) .. controls (3.36, 3.76) and (2.96, 3.76) .. (2.55, 3.76);
    \draw (2.55, 3.76) .. controls (2.22, 3.76) and (1.88, 3.76) .. (1.54, 3.76);
    \draw (1.14, 3.76) .. controls (0.55, 3.76) and (0.13, 4.34) .. 
          (0.13, 4.97) .. controls (0.13, 5.64) and (0.67, 6.18) .. 
          (1.34, 6.18) .. controls (2.01, 6.18) and (2.55, 5.64) .. (2.55, 4.97);
    \draw (2.55, 4.97) .. controls (2.55, 4.64) and (2.55, 4.30) .. (2.55, 3.96);
    \draw (2.55, 3.57) .. controls (2.55, 3.23) and (2.55, 2.89) .. (2.55, 2.55);
  \end{scope}
\end{tikzpicture}


==> figs_and_tables/heegaard.tex <==
\definecolor{lightblue}{rgb}{0.7,0.83,0.97}
\definecolor{mediumblue}{rgb}{0.62,0.75,0.88}

\usetikzlibrary{decorations.markings}

\tikzset{alpha/.style={color=lightblue, line width=2pt,
  dash pattern=on 5pt off 5pt on 1pt off 5pt,
  line cap=round,
  decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\tikzset{beta/.style={color=nmdlight, line width=2.0pt, 
  dash pattern=on 3pt off 5pt,
  line cap=round,
  decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\tikzset{Rone/.style={color=black, line width=2.0pt,  
  decoration={
    markings,
    mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\tikzset{Rtwo/.style={color=nmdmedium, line width=2.0pt,  
  decoration={
    markings,
    mark=at position #1 with {\arrow{>>}}},postaction={decorate}}}

% Figure begin

\begin{tikzpicture}[scale=1.05, x=0.14cm, y=0.14cm]
    % Curve labels
    \node at (38.8,28.0) {$R_1$};
    \node at (44.3,51.9) {$R_2$};
    \node at (81.9,38.0) {$\beta$};
    \node at (88.0,49.1) {$\alpha$};


    % Joining b to A, left to right 
    \draw[Rtwo=0.7] (13.9,57.4) 
      .. controls (0.2,49.9) and (2.0,26.4)
      .. (8.4,22.2);
    \draw[alpha=0.54] (13.8,53.9)
      .. controls (7.6,47.1) and (4.9,34.5)
      ..  (10.2,25.0);
    \draw[Rone=0.7]  (13.0,26.6)        
        .. controls (10.4,35.7) and (11.9,44.8)
        .. (16.3,52.1); 
    % To evade kind of bug in TeX/TikZ, have to do this one
    % arrowhead by hand.  No idea why.  
    \draw[color=nmdmedium, line width=2pt] (18.8,51.0) 
      .. controls (18.8,51.0) and (14.4,40.7)
      .. (16.5,28.0);
    \draw[Rtwo=1.0, line cap=round]   (15.95,34.5) -- (15.95,34.0) ;

   % Joining b to C, top to bottom
    \draw[Rtwo=0.75] (37.0,23.3)
      .. controls (35.0,25.7) and (26.6,28.1)
      .. (20.4,25.3);
   \draw[beta=0.64] (35.5,20.8)
       .. controls (31.8,22.5) and (26.0,23.2)
       .. (21.9,22.1);
   \draw[Rtwo=0.70]  (35.2,18.3) 
      .. controls (31.4,17.6) and (26.2,17.5)
      .. (20.8,19.5);
   \draw[Rone=0.6] (37.1,16.3)        
      .. controls (33.3,13.9) and (24.0,14.1) 
      .. (18.3,17.4); 

  % Joining A to a, top to bottom
      \draw[Rone=0.79] (38.3,45.2) 
         .. controls (36.5,48.3) and (31.4,53.3)
         .. (27.0,55.2);
    \draw[alpha=0.65] (25.6,52.7)
      .. controls (30.7,48.2)
      .. (35.9,43.0);
    \draw[Rtwo=0.5] (23.5,51.2)
      .. controls (27.6,45.7)
      .. (34.6,40.0);
    \draw[beta=0.675] (20.9,50.5)
       .. controls (22.2,46.4) and (26.8,40.9) 
       .. (34.0,37.4);

  % Joining A to B, top to bottom
    \draw[Rone=0.7]  (24.5,61.9)
         .. controls (34.3,65.0) and (45.2,62.5)
         .. (51.4,59.7);
    \draw[Rtwo=0.70]  (49.8,56.1)
       .. controls (43.4,58.4) and (34.5,60.1)
       .. (27.5,58.6);

   % Joining a to C
    \draw[Rone=0.7] (41.3,25.1) --  (41.1,31.7);

   % Joining a to B, top to bottom
    \draw[Rtwo=0.65] (50.8,53.6) .. controls (46.3,49.8) 
      .. (43.2,45.6);
    \draw[beta=0.77] (51.4,50.5) --
         (45.3,43.8);
    \draw[Rtwo=0.6] (53.9,49.5) .. controls (51.1,45.7)
      .. (46.7,41.4);
   
  % Joining a to c, top to bottom
    \draw[alpha=0.620] (63.9,25.3)
      .. controls (60.7,31.5) and (54.9,36.4) 
      .. (48.1,38.4);
    \draw[Rone=0.7] (47.0,35.6)        
        .. controls (53.2,33.2) and (58.5,28.8)
        .. (61.1,24.7); 
    \draw[Rtwo=0.40] (44.7,33.4) .. controls (50.0,31.5) and (58.0,24.5) 
      .. (59.0,22.8);

  % Joining C to c, top to bottom
    \draw[alpha=0.74, dash phase=1.5pt] (58.2,20.2)
      .. controls (55.0,22.2) and (51.5,23.0)
      .. (46.9,21.9); 
    \draw[Rone=0.7]  (46.9,18.0)
      .. controls (49.8,16.9) and (54.2,15.9) 
      .. (58.8,17.2);

    \draw[Rtwo=0.40] (45.0,15.8) 
       .. controls (49.9,12.0) and (57.3,11.9)
       .. (61.7,15.2);

  % Joining B to c, left to right
   \draw[Rone=0.6] (58.8,50.4)
      .. controls (64.5,47.2) and (69.5,32.5)
      .. (66.6,24.5);
   \draw[Rtwo=0.40] (62.0,53.5) 
      .. controls (70.5,47.0) and (73.9,32.5)
      .. (69.4,22.5); 

  % The outside
  % alpha 
    \draw[alpha=0.3, dash phase=-3pt] (59.4,60.3) 
     .. controls (64.1,65.9) and (68.1,70.9)
     .. (76.7,68.8);
     \draw[alpha=0.54, dash phase=3pt] (76.7,68.8)
     .. controls (82.7,68.0) and (93.7,53.6) 
     .. (90.7,30.0);
    \draw[alpha=0.513,  dash phase=12pt] (90.7,30.0)
     .. controls (86.0,-6.5) and (44.0,-4.4)
     .. (40.6,14.5);

  % beta 
    \draw[beta=0.7, dash phase=-4.5pt] (21.0,63.9)
       .. controls (32.2,78.5) and (55.6,76.8)
       .. (68.3,66.0);
    \draw[beta=0.55, dash phase=-0.5pt] (68.3,66.0)
       .. controls (83.0,53.0) and (85.1,23.9)
       .. (69.8,18.7); 

  % Draw the circles
  \begin{scope}[draw=black, fill=white, line width=2.0pt, font=\normalsize]
    \filldraw (20.5,57.3) circle [radius=7.1] node {$A$};
    \filldraw (40.9,38.7) circle [radius=7.1] node {$a$};
    \filldraw  (15.1,21.7) circle [radius=6.7] node {$b$};
    \filldraw  (56.2,55.4) circle [radius=6.7] node {$B$};
    \filldraw (64.1,19.6) circle [radius=6.2] node {$c$};
    \filldraw  (41.3,19.4) circle [radius=6.2] node {$C$};
  \end{scope}

  \begin{scope}[font=\footnotesize]
    % Labels around a
    \node at (41.1,33.3) {$1$};
    \node at (44.3,34.4) {$2$};
    \node at (46.0,36.2) {$3$};
    \node at (46.7,38.5) {$4$};
    \node at (46.2,41.0) {$5$};
    \node at (44.5,42.9) {$6$};
    \node at (42.2,43.9) {$7$};
    \node at (38.9,43.8) {$8$};
    \node at (36.7,42.3) {$9$};
    \node at (35.8,40.0) {$10$};
    \node at (35.7,37.3) {$11$};

    % Labels around A
    \node at (24.8,61.2) {$1$};
    \node at (26.1,58.6) {$2$};
    \node at (26.1,56.1) {$3$};
    \node at (25.0,53.9) {$4$};
    \node at (23.25,52.4) {$5$};
    \node at (21.1,52.0) {$6$};
    \node at (19.0,52.2) {$7$};
    \node at (17.1,53.1) {$8$};
    \node at (15.5,54.8) {$9$};
    \node at (15.2,57.5) {$10$};
    \node at (21.0,62.7) {$11$};

    % Labels around b
    \node at (18.5,17.6) {$1$};
    \node at (20.1,19.7) {$2$};
    \node at (20.6,22.1) {$3$};
    \node at (19.5,24.9) {$4$};
    \node at (16.5,26.7) {$5$};
    \node at (12.8,26.3) {$6$};
    \node at (10.7,24.2) {$7$};
    \node at (9.7,21.7) {$8$};

    % Labels around B
    \node at (59.2,51.2) {$1$};
    \node at (54.5,50.6) {$2$};
    \node at (52.5,51.9) {$3$};
    \node at (51.3,53.6) {$4$};
    \node at (50.9,55.9) {$5$};
    \node at (52.2,58.8) {$6$};
    \node at (59.3,59.5) {$7$};
    \node at (61.2,53.7) {$8$};

    % Labels around c
    \node at (66.2,23.8) {$1$};
    \node at (64.0,24.2) {$2$};
    \node at (61.8,23.8) {$3$};
    \node at (60.0,22.2) {$4$};
    \node at (59.3,19.9) {$5$};
    \node at (59.8,17.2) {$6$};
    \node at (61.7,15.5) {$7$};
    \node at (69.1,19.0) {$8$};
    \node at (68.5,21.8) {$9$};

    % Labels around C
    \node at (41.4,23.9) {$1$};
    \node at (45.6,21.9) {$2$};
    \node at (46.1,18.4) {$3$};
    \node at (44.5,16.1) {$4$};
    \node at (40.9,14.8) {$5$};
    \node at (37.6,16.3) {$6$};
    \node at (36.6,18.3) {$7$};
    \node at (36.7,20.8) {$8$};
    \node at (38.0,22.7) {$9$};


    %    

  \end{scope}


\end{tikzpicture}

